Powers of paths and cycles in tournaments

We show that for every positive integer $k$, any tournament can be partitioned into at most $2^{ck}$ $k$-th powers of paths. This result is tight up to the exponential constant. Moreover, we prove that for every $\varepsilon>0$ and every integer $k$, any tournament on $n\ge \varepsilon^{-Ck}$ vertices which is $\varepsilon$-far from being transitive contains the $k$-th power of a cycle of length $\Omega(\varepsilon n)$; both bounds are tight up to the implied constants.

==> tikz_construction.tex <==
\begin{tikzpicture}
    %%% CONSTANTS
    \newcommand{\cVertexSize}{0.5mm}
    \newcommand{\cFatArrowColor}{gray}              %%% color of the thick arrows
    \newcommand{\cThinArrowColor}{black}              %%% color of the thin arrows
    \newcommand{\cMiddleBlobsVerticalOffset}{6}     %%% how far from the center should the middle blobs be
    %%% MACROS
    \newcommand{\drawVertex}[4]{
        \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=\Huge{#1}](#2) at (#3, #4) {};
    }
    \newcommand{\transitiveBlob}[4]{
    \node[ellipse, minimum height=1.5cm,minimum width=3cm, draw=black, label=below:\Huge{#1}](#2) at (#3, #4) {\Huge{$\rightarrow$}};
    }
    %%% BLOBS %%%
    % BLOB S0
    \node[ellipse, minimum height=1.5cm,minimum width=3cm, draw=black, label=below:\Huge{$S_0$}](blobS) at (-12, 0) {\Huge{$\rightarrow$}};
    
    % BLOB S1
    \node[ellipse, minimum height=1.5cm,minimum width=3cm, draw=black, label=below:\Huge{$S_1$}](blobT) at (-6,0) {\Huge{$\rightarrow$}};

 %BLOB Sr'  
 \node[ellipse, minimum height=1.5cm,minimum width=3cm, draw=black, label=below:\Huge{$S_{r'}$}](blobY) at (4,0) {\Huge{$\rightarrow$}};


%BLOB Sr'+1 
 \node[ellipse, minimum height=1.5cm,minimum width=3cm, draw=black, label=below:\Huge{$S_{r'+1}$}](blobL) at (10,0) {\Huge{$\rightarrow$}};
 

%%% DOTS
 \node(dotsFirst) at ($(blobT)!.5!(blobY)$) {\Huge{\ldots}};
 
 %BLOB Sr
     \node[ellipse, minimum height=1.5cm,minimum width=3cm, draw=black, label=below:\Huge{$S_{r}$}](blobM) at (20,0) {\Huge{$\rightarrow$}};
   

     
    %BLOB Q
      \node[ellipse, draw=black, minimum height=2.5cm,minimum width=15cm, label=\Huge{$Q$}](blobQ) at (0.5,5) {};
    
  \node(dotsSecond) at ($(blobL)!.5!(blobM)$) {\Huge{\ldots}};
    % \node[ at (-1,0) {$\ldots$};

    
    % BLOWED-UP EDGES BETWEEN BLOBS
    \begin{scope}[->, >=latex, color=\cFatArrowColor, line width=2mm, shorten >=15pt,shorten <=15pt]
        \draw (blobS) edge (blobT);
        \draw (blobT) edge (dotsFirst);
        \draw (dotsFirst) edge (blobY);
        \draw (dotsSecond) edge (blobM);
        \draw (blobL) edge (dotsSecond);
        \draw (blobS) edge (blobQ);
        \draw (blobQ) edge (blobM);
        \draw (blobY) edge (blobL);
        % \draw (blobL) edge (blobM);
        \draw (blobM) edge[bend left] (blobS);
   
    \end{scope}
    

    % \end
    
    % VERTICES IN Q
    \drawVertex{$q_1$}{q1}{ - 5}{4.5}
    \drawVertex{$q_2$}{q2}{ -2}{4.5}
    \drawVertex{$q_{r'-1}$}{q_{r'-1}}{ 2}{4.5}
    \drawVertex{$q_{r'}$}{q_{r'}}{5}{4.5}
    \node at (0, 4.5) {\Huge{...}};
    % \drawVertex{\ldots}{1}{1}
    
    \begin{scope}[->, >=latex, line width=1mm, shorten >=15pt,shorten <=15pt]
        \draw (blobT) edge (q1);
        \draw (q1) edge (dotsFirst);
        \draw (blobY) edge (q_{r'});
        \draw (q_{r'}) edge (blobL);
    \end{scope}
     
  
\end{tikzpicture}


% \begin{tikzpicture}
%     %%% CONSTANTS
%     \newcommand{\cVertexSize}{0.5mm}
%     \newcommand{\cFatArrowColor}{gray}              %%% color of the thick arrows
%     \newcommand{\cThinArrowColor}{black}              %%% color of the thin arrows
%     \newcommand{\cMiddleBlobsVerticalOffset}{6}     %%% how far from the center should the middle blobs be
%     %%% MACROS
%     \newcommand{\drawVertex}[4]{
%         \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=\small{#1}](#2) at (#3, #4) {};
%     }
%     \newcommand{\drawVertexBelow}[4]{
%         \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=below:\small{#1}](#2) at (#3, #4) {};
%     }
%     %%% BLOBS %%%
%     % BLOB X
%     \node[ellipse, minimum height=1.5cm,minimum width=4cm, draw=black, label=left:\Large{$X$}](blobX) at (-\cMiddleBlobsVerticalOffset, 0) {...};
    
%     % BLOB Y
%     \node[ellipse, minimum height=1.5cm,minimum width=4cm, draw=black, label=right:\Large{$Y$}](blobY) at (\cMiddleBlobsVerticalOffset,0) {...};
    
%     %BLOB W
%     \node[ellipse, draw=black, minimum height=2.5cm,minimum width=10cm, label=\Large{$W$}](blobW) at (0,5) {};
    
%     % BLOB S
%     \node[ellipse, minimum height=2.5cm,minimum width=7cm, draw=black, label=below:\Large{$S$}](blobS) at (0,-6) {...};
    
%     % BLOWED-UP EDGES BETWEEN BLOBS
%     \begin{scope}[->, >=latex, color=\cFatArrowColor, line width=5mm, shorten >=15pt,shorten <=15pt]
%         \draw (blobX) edge (blobY);
%         \draw (blobY) edge (blobW);
%         \draw (blobW) edge (blobX);
%         \draw [<->] (blobW) edge (blobS);
%         \draw (blobX) edge (blobS);
%         \draw (blobS) edge (blobY);
%     \end{scope}
    
%     % VERTICES IN X
%     \drawVertex{$x_1$}{x1}{-\cMiddleBlobsVerticalOffset - 1}{0}
%     \drawVertex{$x_2$}{x2}{-\cMiddleBlobsVerticalOffset - 0.5}{0}
%     \drawVertex{$x_{k-1}$}{xk1}{-\cMiddleBlobsVerticalOffset + 0.5}{0}
%     \drawVertex{$x_{k}$}{xk}{-\cMiddleBlobsVerticalOffset + 1}{0}
    
%     % VERTICES IN Y
%     \drawVertex{$y_1$}{y1}{\cMiddleBlobsVerticalOffset - 1}{0}
%     \drawVertex{$y_2$}{y2}{\cMiddleBlobsVerticalOffset - 0.5}{0}
%     \drawVertex{$y_{k-1}$}{yk1}{\cMiddleBlobsVerticalOffset + 0.5}{0}
%     \drawVertex{$y_{k}$}{yk}{\cMiddleBlobsVerticalOffset + 1}{0}
    
%     % SOME VERTICES IN S
%     \drawVertexBelow{$y_1'$}{y1p}{-3}{-6}
%     \drawVertexBelow{$y_2'$}{y2p}{-2.5}{-6}
%     \node at (-2.0,-6) {...};
%     \drawVertexBelow{$y_{k-1}'$}{yk1p}{-1.5}{-6}
%     \drawVertexBelow{$y_{k}'$}{ykp}{-1}{-6}
%     % SOME VERTICES IN S
%     \drawVertexBelow{$x_1'$}{x1p}{1}{-6}
%     \drawVertexBelow{$x_2'$}{x2p}{1.5}{-6}
%     \node at (2.0,-6) {...};
%     \drawVertexBelow{$x_{k-1}'$}{xk1p}{2.5}{-6}
%     \drawVertexBelow{$x_{k}'$}{xkp}{3}{-6}
    
%     % RED EDGES
%     \begin{scope}[->, >=Latex, color=\cThinArrowColor, line width=1pt, shorten >=2pt,shorten <=2pt]
%         \draw (y1p) edge (x1);
%         \draw (y2p) edge (x2);
%         \draw (yk1p) edge (xk1);
%         \draw (ykp) edge (xk);
        
%         \draw (y1) edge (x1p);
%         \draw (y2) edge (x2p);
%         \draw (yk1) edge (xk1p);
%         \draw (yk) edge (xkp);
%     \end{scope}
% \end{tikzpicture}
